UnO: Unsupervised Occupancy Fields for Perception and Forecasting

Perceiving the world and forecasting its future state is a critical task for self-driving. Supervised approaches leverage annotated object labels to learn a model of the world -- traditionally with object detections and trajectory predictions, or temporal bird's-eye-view (BEV) occupancy fields. However, these annotations are expensive and typically limited to a set of predefined categories that do not cover everything we might encounter on the road. Instead, we learn to perceive and forecast a continuous 4D (spatio-temporal) occupancy field with self-supervision from LiDAR data. This unsupervised world model can be easily and effectively transferred to downstream tasks. We tackle point cloud forecasting by adding a lightweight learned renderer and achieve state-of-the-art performance in Argoverse 2, nuScenes, and KITTI. To further showcase its transferability, we fine-tune our model for BEV semantic occupancy forecasting and show that it outperforms the fully supervised state-of-the-art, especially when labeled data is scarce. Finally, when compared to prior state-of-the-art on spatio-temporal geometric occupancy prediction, our 4D world model achieves a much higher recall of objects from classes relevant to self-driving.

==> figures/bev_semantic_occ.tex <==
\begin{figure}[t]
    \centering
    \vspace{-5pt}
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.48\linewidth}

        \node[inner sep=0pt, outer sep=0, anchor=center] (pred-1) at (0,0)           {\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_preds_2.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (pred-2) at (pred-1.south) {\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_preds_4.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (pred-3) at (pred-2.south) {\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_preds_6.png}};

        \node[inner sep=0pt, outer sep=0, anchor=west]  (gt-1) at ([xshift=1pt]pred-1.east){\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_gt_2.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (gt-2) at (gt-1.south) {\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_gt_4.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (gt-3) at (gt-2.south) {\includegraphics[width=\imw,trim={0cm, 8cm, 3cm, 7cm}, clip]{images/bev_semantic_occ_gt_6.png}};

        \node[anchor=south] at (pred-1.north) {\small Predictions};
        \node[anchor=south] at (gt-1.north) {\small Ground Truth};

        \node[anchor=south,rotate=90] at (pred-1.west) {\small $\Delta t = \SI{0.6}{s}$};
        \node[anchor=south,rotate=90] at (pred-2.west) {\small $\Delta t = \SI{1.8}{s}$};
        \node[anchor=south,rotate=90] at (pred-3.west) {\small $\Delta t = \SI{3.0}{s}$};

        \node[circle, draw=white, thick, minimum size=0.3*\imw, inner sep=0pt, anchor=center] (see) at (pred-1) [yshift=-2pt,xshift=-0.33*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (see.45) {\scriptsize{A}};

        \node[circle, draw=white, thick, minimum size=0.15*\imw, inner sep=0pt, anchor=center] (lane-change) at (pred-1) [yshift=0pt,xshift=0.36*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (lane-change.45) {\scriptsize{B}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (dynamics) at (pred-2) [yshift=0pt,xshift=-0.15*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (dynamics.45) {\scriptsize{C}};


    \end{tikzpicture}
    \vspace{-6mm}
    \caption{
        BEV semantic occupancy predictions of fine-tuned \ourmodel{}. We visualize the map for context, but this is not an input to the  model.
        \textbf{A}: accurately perceiving crowded regions of the scene,
        \textbf{B}: predicting the end of a left turn, showing implicit map understanding,
        \textbf{C}: accurate future predictions for moving objects.
    }
    \vspace{-2mm}
    \label{fig:bev-semantic-occ}    
\end{figure}


==> figures/camera.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.95 \linewidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{1mm}

        \node[inner sep=0pt, outer sep=0, anchor=east] (scene-1) at  (0,0) {\includegraphics[width=\imw]{images/2_0051_concat.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (scene-2) at  ([yshift=-3pt]scene-1.south) {\includegraphics[width=\imw]{images/101_0045_concat.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (scene-3) at  ([yshift=-3pt]scene-2.south) {\includegraphics[width=\imw]{images/8_0051_concat.png}};

        \node[anchor = south, rotate=90] at (scene-1.west) {Scene 1};
        \node[anchor = south, rotate=90] at (scene-2.west) {Scene 2};
        \node[anchor = south, rotate=90] at (scene-3.west) {Scene 3};
        \node[anchor = south] at ([xshift=-0.3*\imw]scene-1.north) {4D Occupancy Perspective View};
        \node[anchor = south] at ([xshift=0.05*\imw]scene-1.north) {4D Occupancy Camera View};
        \node[anchor = south] at ([xshift=0.35*\imw]scene-1.north) {Camera Image (for reference)};
        \node[anchor = north, white] at ([xshift=-0.435*\imw]scene-1.north) {colored by z};
        \node[anchor = north, white] at ([xshift=-0.02*\imw]scene-1.north) {colored by depth};

        \draw[line width=1pt, white, ->] ([xshift=-0.33*\imw,yshift=0*\imw]scene-1.center) -- ([xshift=-0.3428*\imw,yshift=0.0153*\imw]scene-1.center); 
        \draw[line width=1pt, white, ->] ([xshift=-0.33*\imw,yshift=0*\imw]scene-2.center) -- ([xshift=-0.3381*\imw,yshift=0.01827*\imw]scene-2.center); 
        \draw[line width=1pt, white, ->] ([xshift=-0.33*\imw,yshift=0*\imw]scene-3.center) -- ([xshift=-0.3381*\imw,yshift=0.01827*\imw]scene-3.center); 

    \end{tikzpicture}
    \caption{
        A visualization of \ourmodel{}'s occupancy fields at the present time from both perspective and camera view, next to camera data for reference.
        The white arrows in perspective view represent the camera viewpoint. 
        \textbf{Scene 1}: \ourmodel{} perceives construction elements and cyclist cross the road.
        \textbf{Scene 2}: \ourmodel{} perceives a distant cyclist, the construction signage, and  many vehicles.
        \textbf{Scene 3}: \ourmodel{} perceives the traffic island median and the cyclist in the ego lane.
    }
    \vspace{-0.5em}
    \label{fig:camera}    
\end{figure*}


==> figures/classes-bar-plot_vs_all.tex <==
\begin{figure*}
    \centering
    \vspace*{-10pt}
    \begin{tikzpicture}
        \definecolor{clr1}{HTML}{ef9b20}
        \definecolor{clr2}{HTML}{00c660}
        \definecolor{clr3}{RGB}{0,160,236}
        \definecolor{clr4}{HTML}{E88EED}
        \definecolor{clr5}{HTML}{f5e45f}
        \begin{axis}[
            ybar,
            bar width=0.07cm,
            enlarge x limits=0.05,
            ylabel={\footnotesize{Unsupervised Occupancy Recall}},
            width=\textwidth,
            height=5cm,
            xtick=data,
            ybar=1pt, %
            xmin=3,
            xmax=28,
            ymin=0,
            ymax=100,
            axis lines=left,
            xticklabels={
                \scriptsize Wheelchair$^{*\dagger}$, %
                \scriptsize Stroller$^{*\dagger}$, %
                \scriptsize School Bus$^*$, %
                \scriptsize Dog$^{*\dagger}$, %
                \scriptsize Bicyclist, %
                \scriptsize Wheeled Rider$^*$, %
                \scriptsize Truck Cab, %
                \scriptsize Truck, %
                \scriptsize Motorcycle, %
                \scriptsize Motorcyclist$^*$, %
                \scriptsize Large Vehicle, %
                \scriptsize Bus, %
                \scriptsize Vehicular Trailer, %
                \scriptsize Box Truck, %
                \scriptsize Sign, %
                \scriptsize Wheeled Device, %
                \scriptsize Stop Sign, %
                \scriptsize Bicycle, %
                \scriptsize Construction Barrel$^\dagger$, %
                \scriptsize Construction Cone$^\dagger$, %
                \scriptsize Bollard$^\dagger$, %
                \scriptsize Pedestrian, %
                \scriptsize Regular Vehicle, %
                \scriptsize All, %
            },
            x tick label style={rotate=30,anchor=east},
            legend style={at={(0.05, 0.90)},anchor=south west, legend columns=-1, column sep=3pt, draw=none},
            ]

            \addplot[fill=clr4, color=clr4] coordinates {
                (4,  22.7)
                (5,  11.0)
                (6,  6.2)
                (7,  2.4)
                (8,  5.8)
                (9,  12.0)
                (10, 13.1)
                (11, 5.7)
                (12, 11.7)
                (13, 6.1)
                (14, 9.6)
                (15, 6.2)
                (16, 12.6)
                (17, 9.0)
                (18, 20.8)
                (19, 8.5)
                (20, 10.8)
                (21, 10.1)
                (22, 28.1)
                (23, 13.1)
                (24, 28.3)
                (25, 12.5)
                (26, 10.9)
                (27, 10.3)
            };
            \addlegendentry{\footnotesize{\CMU{} \cite{khurana2023point}}}



            \addplot[fill=clr2, color=clr2] coordinates {
                (4,  22.5)
                (5,  5.9)
                (6,  44.4)
                (7,  0.0)
                (8,  0.0)
                (9,  52.8)
                (10, 0.0)
                (11, 5.8)
                (12, 4.8)
                (13, 2.0)
                (14, 46.0)
                (15, 22.7)
                (16, 12.8)
                (17, 20.8)
                (18, 43.9)
                (19, 5.8)
                (20, 15.1)
                (21, 28.3)
                (22, 38.5)
                (23, 0.0)
                (24, 32.1)
                (25, 23.5)
                (26, 33.8)
                (27, 32.1)
            };
            \addlegendentry{\footnotesize{\depthrendering{}}}

            \addplot[fill=clr5, color=clr5] coordinates {
                (4,  21.7)
                (5,  5.9)
                (6,  63.1)
                (7,  2.7)
                (8,  2.9)
                (9,  58.3)
                (10, 59.0)
                (11, 66.3)
                (12, 17.4)
                (13, 17.7)
                (14, 58.5)
                (15, 57.4)
                (16, 61.5)
                (17, 50.7)
                (18, 44.4)
                (19, 9.3)
                (20, 20.9)
                (21, 38.7)
                (22, 41.4)
                (23, 3.7)
                (24, 41.2)
                (25, 28.9)
                (26, 47.6)
                (27, 47.8)
            };
            \addlegendentry{\footnotesize{\freespacerendering{}}}

            \addplot[fill=clr1, color=clr1] coordinates {
                (4,  43.3)
                (5,  11.8)
                (6,  57.3)
                (7,  29.7)
                (8,  3.6)
                (9,  83.3)
                (10, 14.7)
                (11, 51.6)
                (12, 13.5)
                (13, 10.6)
                (14, 56.5)
                (15, 51.5)
                (16, 30.0)
                (17, 34.8)
                (18, 19.9)
                (19, 15.8)
                (20, 28.5)
                (21, 35.9)
                (22, 55.6)
                (23, 66.6)
                (24, 62.8)
                (25, 35.7)
                (26, 49.8)
                (27, 48.4)
            };
            \addlegendentry{\footnotesize{\unbalancedourmodel{}}}

            \addplot[fill=clr3, color=clr3] coordinates {
                (4,  65.8)
                (5,  52.9)
                (6,  80.7)
                (7,  41.9)
                (8,  70.0)
                (9,  83.3)
                (10, 26.1)
                (11, 68.3)
                (12, 72.5)
                (13, 84.3)
                (14, 78.5)
                (15, 79.9)
                (16, 60.4)
                (17, 75.6)
                (18, 60.2)
                (19, 34.6)
                (20, 48.8)
                (21, 53.0)
                (22, 69.8)
                (23, 70.4)
                (24, 74.9)
                (25, 64.2)
                (26, 66.7)
                (27, 67.0)
            };
            \addlegendentry{\footnotesize{\ourmodel{}}}


        \end{axis}
    \end{tikzpicture}
    \vspace{-4mm}
    \caption{
        Unsupervised occupancy recall comparison on the Argoverse 2 Sensor dataset, averaged across the prediction horizon. Recall is computed at a precision of 0.7.
        $^*$ denotes the rarest $25\%$ of classes, and $^\dagger$ denotes the smallest (by bounding box volume) $25\%$ of classes.
    }
    \label{fig:classes-bar-plot-vs-all}
    \vspace{-2mm}
\end{figure*}


==> figures/classes-bar-plot_vs_supervised.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \definecolor{clr1}{HTML}{ef9b20}
        \definecolor{clr2}{HTML}{bdcf32}
        \definecolor{clr3}{RGB}{0,160,236}
        \definecolor{clr4}{HTML}{E88EED}
        \definecolor{clr5}{RGB}{221,194,240}
        \begin{axis}[
            ybar,
            bar width=0.1cm,
            enlarge x limits=0.05,
            ylabel={\footnotesize{Occupancy Recall}},
            width=\textwidth,
            height=5cm,
            xtick=data,
            ybar=1pt, %
            xmin=3,
            xmax=28,
            ymin=0,
            ymax=100,
            axis lines=left,
            xticklabels={
                \scriptsize Wheelchair$^{*\dagger}$, %
                \scriptsize Stroller$^{*\dagger}$, %
                \scriptsize School Bus$^*$, %
                \scriptsize Dog$^{*\dagger}$, %
                \scriptsize Bicyclist, %
                \scriptsize Wheeled Rider$^*$, %
                \scriptsize Truck Cab, %
                \scriptsize Truck, %
                \scriptsize Motorcycle, %
                \scriptsize Motorcyclist$^*$, %
                \scriptsize Large Vehicle, %
                \scriptsize Bus, %
                \scriptsize Vehicular Trailer, %
                \scriptsize Box Truck, %
                \scriptsize Sign, %
                \scriptsize Wheeled Device, %
                \scriptsize Stop Sign, %
                \scriptsize Bicycle, %
                \scriptsize Construction Barrel$^\dagger$, %
                \scriptsize Construction Cone$^\dagger$, %
                \scriptsize Bollard$^\dagger$, %
                \scriptsize Pedestrian, %
                \scriptsize Regular Vehicle, %
                \scriptsize All, %
            },
            x tick label style={rotate=30,anchor=east},
            legend style={at={(0.05, 0.95)},anchor=south west, legend columns=-1, column sep=3pt, draw=none},
            ]

            \addplot[fill=clr1, color=clr1] coordinates {
                (4,  7.5)
                (5,  11.8)
                (6,  78.7)
                (7,  41.9)
                (8,  2.2)
                (9,  33.3)
                (10, 65.4)
                (11, 79.5)
                (12, 42.3)
                (13, 35.4)
                (14, 75.9)
                (15, 41.2)
                (16, 58.9)
                (17, 58.2)
                (18, 39.8)
                (19, 16.5)
                (20, 7.4)
                (21, 23.4)
                (22, 13.1)
                (23, 0.0)
                (24, 16.2)
                (25, 14.8)
                (26, 68.6)
                (27, 65.4)
            };
            \addlegendentry{\footnotesize{\ourmodel{}-From-Scratch}}

            \addplot[fill=clr2, color=clr2] coordinates {
                (4,  64.2)
                (5,  35.3)
                (6,  82.1)
                (7,  40.5)
                (8,  63.8)
                (9,  83.3)
                (10, 51.8)
                (11, 82.9)
                (12, 60.9)
                (13, 54.5)
                (14, 84.1)
                (15, 76.7)
                (16, 63.6)
                (17, 80.0)
                (18, 63.7)
                (19, 39.8)
                (20, 67.2)
                (21, 70.9)
                (22, 77.5)
                (23, 51.9)
                (24, 65.7)
                (25, 58.1)
                (26, 78.4)
                (27, 77.3)
            };
            \addlegendentry{\footnotesize{\ourmodel{}-4D-Fine-tuned}}

            \addplot[fill=clr3, color=clr3] coordinates {
                (4,  65.8)
                (5,  52.9)
                (6,  80.7)
                (7,  41.9)
                (8,  70.0)
                (9,  83.3)
                (10, 26.1)
                (11, 68.3)
                (12, 72.5)
                (13, 84.3)
                (14, 78.5)
                (15, 79.9)
                (16, 60.4)
                (17, 75.6)
                (18, 60.2)
                (19, 34.6)
                (20, 48.8)
                (21, 53.0)
                (22, 69.8)
                (23, 70.4)
                (24, 74.9)
                (25, 64.2)
                (26, 66.7)
                (27, 67.0)
            };
            \addlegendentry{\footnotesize{\ourmodel{}}}


        \end{axis}
    \end{tikzpicture}
    \caption{
        Recall of \ourmodel{} compared to other supervised and semi-supervised baselines on the Argoverse 2 Sensor dataset, averaged across the prediction horizon. Recall was computed at a target precision of 0.7.
        $^*$ denotes the rarest $25\%$ of classes, and $^\dagger$ denotes the smallest (by average bounding box volume) $25\%$ of classes.
    }
    \label{fig:classes-bar-plot-supervised-unsupervised}
    \vspace{-1em}
\end{figure*}


==> figures/failure_cases.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.49\linewidth}
        \node[inner sep=0pt, outer sep=0, anchor=west]  (1)    at (0,0)     {\includegraphics[width=\imw,trim={0cm, 7cm, 0cm, 2cm}, clip]{images/error_sources/far_error_example_2_4.png}};
        \node[anchor=south west, white] (1-text) at (1.south west) {(a): long range};
        \begin{scope}
            \clip (0,-1.5cm) rectangle (\imw, 1.5cm);
            \node[] (e1) at ([yshift=-1.5cm]1.center) {};
            \draw[thick, dashed, white, rotate=4.5] (e1) ellipse (8cm and 2cm);
            \node[anchor=north, rotate=4.5, align=center, white] at ([yshift=2cm]e1) {\scriptsize 100 m};
        \end{scope}

        \node[anchor=north, white] (u) at ([yshift=12mm,xshift=14mm]1.center) {overly uncertain};
        \draw[white, ->, dashed, thick] ([yshift=-1mm,xshift=1mm]u.north west) -- ([yshift=-3mm, xshift=-24mm]1.north);

        \begin{scope}
            \clip (0,0) rectangle (\imw, 3.2cm); %

            \node[] (e2) at ([yshift=0.5cm]1.center) {};
            \draw[thick, dashed, white, rotate=4.5] (e2) ellipse (8cm and 2cm);
            \node[anchor=north, rotate=4.5, align=center, white] at ([yshift=2cm]e2) {\scriptsize 150 m};

        \end{scope}
        \node[inner sep=0pt, outer sep=0, anchor=west]  (2)    at (1.east)  {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 5cm}, clip]{images/error_sources/z_error_final_example_frame_2.png}};
        \node[anchor=south west, white] (2-text) at (2.south west) {(b): far above the ego};

        \node[anchor=north, white] (h) at (2.north) {occupancy hallucination at $z \ge 6.0$ m};
        \draw[white, ->, dashed, thick] ([yshift=1mm]h.south) -- ([yshift=-2mm]2.center);
    \end{tikzpicture}
\caption{Failure cases \ourmodel{}.} \label{fig:failure}
\end{figure}


==> figures/finetuning-curve-supp.tex <==
\begin{figure}
    \centering
    \vspace{-5pt}
    \begin{tikzpicture}
    \definecolor{clr1}{HTML}{ef9b20}
    \definecolor{clr2}{HTML}{bdcf32}
    \definecolor{clr3}{RGB}{0,160,236}
    \definecolor{clr4}{HTML}{E88EED}
    \begin{axis}[
        xlabel=Number of labeled training frames,
        ylabel=mAP,
        xmode=log,
        log ticks with fixed point,
        legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}, draw=none}, 
        width=\linewidth,
        height=6cm,
        axis lines=left,
        xmin=0.5,
        xmax=100000,
        ymin=-5,
        ymax=80,
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
    ]

    \addplot[color=clr4, mark=*, mark size=1.5pt, thick] coordinates {
        (1, 22.1)
        (10, 43.2)
        (100, 51.9)
        (1000, 53.6)
        (10000, 55.6)
        (67000, 56.9)
    };
    \addlegendentry{\ourmodel{} frozen}

    \addplot[color=clr3, mark=*, mark size=1.5pt, thick] coordinates {
        (1, 22.1)
        (10, 44.5) %
        (100, 54.2) %
        (1000, 63.2) %
        (10000, 73.9) %
        (67000, 74.6) %
    };
    \addlegendentry{\ourmodel{}}


    \end{axis}
    \end{tikzpicture}
    \caption{
        BEV semantic occupancy results comparing \ourmodel{} Frozen, which fine-tunes only the occupancy decoder, to
        \ourmodel{}, which fine-tunes all parameters.
    }
    \label{fig:supp-finetuning}
\end{figure}


==> figures/finetuning-curve.tex <==
\begin{figure}
    \centering
    \vspace{-5pt}
    \begin{tikzpicture}
    \definecolor{clr1}{HTML}{ef9b20}
    \definecolor{clr2}{HTML}{bdcf32}
    \definecolor{clr3}{RGB}{0,160,236}
    \definecolor{clr4}{HTML}{E88EED}
    \begin{axis}[
        xlabel=Number of labeled training frames,
        ylabel=mAP,
        xmode=log,
        log ticks with fixed point,
        legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}, draw=none}, 
        width=\linewidth,
        height=6cm,
        axis lines=left,
        xmin=0.5,
        xmax=100000,
        ymin=-5,
        ymax=80,
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
    ]


    \addplot[color=clr1, mark=*, mark size=1.5pt, thick] coordinates {
        (1, 1.8) %
        (10, 2.1) %
        (100, 10.8) %
        (1000, 39.8)  %
        (10000, 65.5) %
        (67000, 69.0) %
    };
    \addlegendentry{MP3}

    \addplot[color=clr2, mark=*, mark size=1.5pt, thick] coordinates {
        (1, 2.3)
        (10, 2.8) %
        (100, 12.7) %
        (1000, 41.3) %
        (10000, 67.9) %
        (67000, 70.9) %
    };
    \addlegendentry{ImplicitO}


    \addplot[color=clr3, mark=*, mark size=1.5pt, thick] coordinates {
        (1, 22.1)
        (10, 44.5) %
        (100, 54.2) %
        (1000, 63.2) %
        (10000, 73.9) %
        (67000, 74.6) %
    };
    \addlegendentry{\ourmodel{}}


    \end{axis}
    \end{tikzpicture}
    \vspace{-7mm}
    \caption{
        BEV semantic occupancy results. Fine-tuning \ourmodel{} vs. SOTA supervised methods across different scales of supervision. 
    }
    \label{fig:finetuning}
    \vspace{-2mm}
\end{figure}


==> figures/hook.tex <==
\centering
\begin{tikzpicture}
\node[inner sep=0pt, outer sep=0, anchor=north] (occ)        at (0,0)    {\includegraphics[width=0.33\linewidth,trim={0cm, 0cm, 0cm, 2cm}, clip]{images/novel_view_occ_3d_person_A_0_119_50.png}};
\node[inner sep=0pt, outer sep=0, anchor=west] (pred_lidar)        at ([xshift=3pt]occ.east)    {\includegraphics[width=0.33\linewidth,trim={0cm, 0cm, 0cm, 2cm}, clip]{images/novel_view_lidar_pred_3d_person_A_0_119_50.png}};
\node[inner sep=0pt, outer sep=0, anchor=west] (semantic_occ)        at ([xshift=3pt]pred_lidar.east)    {\includegraphics[width=0.33\linewidth,trim={0cm, 0cm, 0cm, 2cm}, clip]{images/hook_bev.png}};

\node[anchor=south, text=black] at (occ.north) {(a) Unsupervised 4D Occupancy};
\node[anchor=south, text=black] at (pred_lidar.north) {(b) Rendered Point Cloud};
\node[anchor=south, text=black] at (semantic_occ.north) {(c) BEV Semantic Occupancy};

\end{tikzpicture}
\vspace*{-7mm}
\captionof{figure}{
    \label{fig:hook}
    \small We present \textsc{UnO}, a world model that learns to predict 3D occupancy (a) over time from unlabeled data.
    This model can be easily and effectively transferred to downstream tasks like point cloud forecasting (b), and bird's-eye view semantic occupancy (c).
}


==> figures/main_qualitative.tex <==
\begin{figure*}[t]
    \vspace{-15pt}
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.16\linewidth}

        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-occ-0)    at (0,0)                            {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-occ-1)    at (7-40-occ-0.east)                {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-occ-2)    at (7-40-occ-1.east)                {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_occ_3d_person_ego_diag_2_101_80.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north] (7-40-pred-0)   at ([yshift=-1pt]7-40-occ-0.south)  {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-pred-1)   at (7-40-pred-0.east)               {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-pred-2)   at (7-40-pred-1.east)               {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north] (7-40-gt-0)     at ([yshift=-1pt]7-40-pred-0.south) {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-gt-1)     at (7-40-gt-0.east)                 {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (7-40-gt-2)     at (7-40-gt-1.east)                 {\includegraphics[width=\imw,trim={0cm, 2cm, 0cm, 4cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_2_101_80.png}};

        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-occ-0)    at ([xshift=5pt]7-40-occ-2.east)    {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-occ-1)    at (3-40-occ-0.east)                {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-occ-2)    at (3-40-occ-1.east)                {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_occ_3d_person_ego_diag_2_72_80.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north] (3-40-pred-0)   at ([yshift=-1pt]3-40-occ-0.south)  {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-pred-1)   at (3-40-pred-0.east)               {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-pred-2)   at (3-40-pred-1.east)               {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north] (3-40-gt-0)     at ([yshift=-1pt]3-40-pred-0.south) {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-gt-1)     at (3-40-gt-0.east)                 {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west]  (3-40-gt-2)     at (3-40-gt-1.east)                 {\includegraphics[width=\imw,trim={0cm, 4cm, 0cm, 2cm}, clip]{images/novel_view_lidar_gt_3d_person_ego_diag_2_72_80.png}};


        \node[anchor = south] at (3-40-occ-0.north) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = south] (mid-2) at (3-40-occ-1.north) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = south] at (3-40-occ-2.north) {$\Delta t = \SI{3.0}{s}$};

        \node[anchor = south] at (7-40-occ-0.north) {\small $\Delta t = \SI{0.6}{s}$};
        \node[anchor = south] (mid-1) at (7-40-occ-1.north) {\small $\Delta t = \SI{1.8}{s}$};
        \node[anchor = south] at (7-40-occ-2.north) {\small $\Delta t = \SI{3.0}{s}$};

        \node[anchor = south] at ([yshift=-4pt]mid-1.north) {\small Example 1};
        \node[anchor = south] at ([yshift=-4pt]mid-2.north) {\small Example 2};

        \node[anchor = south, rotate=90] at (7-40-occ-0.west) {\footnotesize Forecasted Occupancy};
        \node[anchor = south, rotate=90] at (7-40-pred-0.west) {\footnotesize Forecasted LiDAR};
        \node[anchor = south, rotate=90] at (7-40-gt-0.west) {\footnotesize True LiDAR};


        \node[circle, draw=white, thick, minimum size=0.1*\imw*2, inner sep=0pt, anchor=center] (pedestrian) at (3-40-occ-0) [xshift=-0.33*\imw, yshift=-0.05*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (pedestrian.45) {\scriptsize{D}};
        \node[circle, draw=white, thick, minimum size=0.1*\imw*2, inner sep=0pt, anchor=center] (pedestrian-gt) at (3-40-gt-0) [xshift=-0.33*\imw, yshift=-0.05*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (pedestrian-gt.45) {\scriptsize{D}};

        \begin{scope}
            \node (cutout) at ([xshift=-0.25*\imw, yshift=-0.25*\imw]3-40-gt-1.north west) {};
            \node[circle, draw=white, line width=2pt, minimum size=1.2cm, inner sep=0pt, anchor=center] (cutout-circle) at (cutout) {};
            \clip (cutout) circle (0.6cm); 
            \node at ([xshift=3cm]cutout) {\includegraphics[width=9cm]{images/novel_view_lidar_gt_3d_person_ego_diag_0_72_80.png}}; %
        \end{scope}

        \draw [white, line width=1pt, dashed] (pedestrian-gt.120) -- (cutout-circle.135);
        \draw [white, line width=1pt, dashed] (pedestrian-gt.-60) -- (cutout-circle.-80);

        \node[circle, draw=white, thick, minimum size=0.15*\imw*2, inner sep=0pt, anchor=center] (lane-change) at (3-40-occ-1) [xshift=-0.15*\imw, yshift=0.18*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (lane-change.45) {\scriptsize{E}};
        \node[circle, draw=white, thick, minimum size=0.12*\imw*2, inner sep=0pt, anchor=center] (lane-change-lidar) at (3-40-pred-2) [xshift=-0.18*\imw, yshift=0.25*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (lane-change-lidar.45) {\scriptsize{F}};
        \node[circle, draw=white, thick, minimum size=0.1*\imw*2, inner sep=0pt, anchor=center] (pylons) at (3-40-occ-2) [xshift=-0.2*\imw, yshift=0.02*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (pylons.45) {\scriptsize{G}};
        \node[circle, draw=white, thick, minimum size=0.1*\imw*2, inner sep=0pt, anchor=center] (pylons-pt) at (3-40-pred-2) [xshift=-0.2*\imw, yshift=0.02*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (pylons-pt.45) {\scriptsize{G}};

        \node[circle, draw=white, thick, minimum size=0.1*\imw*2, inner sep=0pt, anchor=center] (right-turn) at (7-40-occ-0) [xshift=-0.12*\imw, yshift=0.24*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (right-turn.45) {\scriptsize{A}};

        \node[circle, draw=white, thick, minimum size=0.15*\imw*2, inner sep=0pt, anchor=center] (extent) at (7-40-occ-0) [xshift=-0.08*\imw, yshift=-0.26*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (extent.45) {\scriptsize{B}};

        \node[circle, draw=white, thick, minimum size=0.18*\imw*2, inner sep=0pt, anchor=center] (dynamic) at (7-40-occ-2) [xshift=-0.12*\imw, yshift=-0.08*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (dynamic.45) {\scriptsize{C}};

    \end{tikzpicture}
    \vspace{-7mm}
    \caption{
        A visualization of \ourmodel{} on two different examples. We have labeled observations of note:
        \textbf{(A)} prediction of a right-turning vehicle,
        \textbf{(B)} object extent with only a partial viewpoint from the LiDAR data,
        \textbf{(C)} prediction of moving vehicle where spreading occupancy represents uncertainty in future acceleration,
        \textbf{(D)} prediction of walking pedestrians on the sidewalk,
        \textbf{(E)} prediction of a vehicle lane changing around a parked car,
        \textbf{(F)} persistent point cloud predictions on the lane-changing vehicle,
        \textbf{(G)} perceiving small objects like cones.
    }
    \vspace{-0.8em}
    \label{fig:main-qualitative}    
\end{figure*}


==> figures/supp_scene_qualitative_1.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.15\linewidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{1mm}


        \node[inner sep=0pt, outer sep=0, anchor=east] (uno-1) at  (0,0) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-2) at ([xshift=\sep]uno-1.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-3) at ([xshift=\sep]uno-2.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-4) at ([xshift=\sep]uno-3.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-5) at ([xshift=\sep]uno-4.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-6) at ([xshift=\sep]uno-5.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-1) at ([yshift=\ysep]uno-1.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-2) at ([yshift=\ysep]uno-2.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-3) at ([yshift=\ysep]uno-3.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-4) at ([yshift=\ysep]uno-4.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-5) at ([yshift=\ysep]uno-5.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-6) at ([yshift=\ysep]uno-6.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-1) at ([yshift=\ysep]unbalanced-1.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-2) at ([yshift=\ysep]unbalanced-2.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-3) at ([yshift=\ysep]unbalanced-3.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-4) at ([yshift=\ysep]unbalanced-4.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-5) at ([yshift=\ysep]unbalanced-5.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-6) at ([yshift=\ysep]unbalanced-6.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-1) at ([yshift=\ysep]freespace-1.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-2) at ([yshift=\ysep]freespace-2.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-3) at ([yshift=\ysep]freespace-3.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-4) at ([yshift=\ysep]freespace-4.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-5) at ([yshift=\ysep]freespace-5.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-6) at ([yshift=\ysep]freespace-6.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-1) at ([yshift=\ysep]depth-1.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-2) at ([yshift=\ysep]depth-2.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-3) at ([yshift=\ysep]depth-3.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-4) at ([yshift=\ysep]depth-4.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-5) at ([yshift=\ysep]depth-5.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-6) at ([yshift=\ysep]depth-6.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_2_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-1) at ([yshift=\ysep]CMU-4.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_0_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-2) at ([yshift=\ysep]CMU-5.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_1_72_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-3) at ([yshift=\ysep]CMU-6.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_2_72_80.png}};

        \node[anchor = north] at (uno-1.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-2.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-3.south) {$\Delta t = \SI{3.0}{s}$};
        \node[anchor = north] at (uno-4.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-5.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-6.south) {$\Delta t = \SI{3.0}{s}$};

        \node[anchor = south] at (gt-2.north) {LiDAR Point Cloud Forecast};
        \node[anchor = south] at (gt-1.north -| uno-2.north) {Unsupervised Occupancy};

        \node[anchor = south, rotate=90] (unolabel) at (uno-1.west) {\small \ourmodel{}};
        \node[anchor = south, rotate=90] at (gt-1.west -| uno-1.west) {\small Ground Truth};
        \node[anchor = south, rotate=90] at (depth-1.west) {\small \depthrendering{}};
        \node[anchor = south, rotate=90] at (unbalanced-1.west) {\small \unbalancedourmodel{}};
        \node[anchor = south, rotate=90] at (freespace-1.west) {\small \freespacerendering{}};
        \node[anchor = south, rotate=90] at (CMU-1.west) {\small \CMU{} \cite{khurana2023point}};



        \node[circle, draw=white, thick, minimum size=0.3*\imw, inner sep=0pt, anchor=center] (1-a) at (CMU-1) [xshift=0*\imw, yshift=-0.4*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (1-a.45) {\scriptsize{1}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-a) at (CMU-1) [xshift=0.05*\imw, yshift=-0.05*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-a.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-a) at (CMU-1) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-a.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-b) at (CMU-2) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-b.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-c) at (CMU-3) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-c.45) {\scriptsize{3}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-b) at (depth-1) [xshift=0.05*\imw, yshift=-0.05*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-b.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-a) at (depth-1) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-a.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-b) at (depth-2) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-b.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-c) at (depth-3) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-c.45) {\scriptsize{4}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (5-a) at (freespace-1) [xshift=-0.09*\imw, yshift=0.21*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-a.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (5-b) at (freespace-2) [xshift=-0.10*\imw, yshift=0.23*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-b.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (5-c) at (freespace-3) [xshift=-0.12*\imw, yshift=0.25*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-c.45) {\scriptsize{5}};

        \node[circle, draw=white, thick, minimum size=0.4*\imw, inner sep=0pt, anchor=center] (6-a) at (unbalanced-1) [xshift=-0.3*\imw, yshift=0.0*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (6-a.-45) {\scriptsize{6}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (7-a) at (unbalanced-3) [xshift=-0.17*\imw, yshift=0.28*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (7-a.45) {\scriptsize{7}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (9-a) at (uno-1) [xshift=-0.10*\imw, yshift=0.18*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-a.45) {\scriptsize{9}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (9-b) at (uno-2) [xshift=-0.15*\imw, yshift=0.22*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-b.45) {\scriptsize{9}};
        \node[circle, draw=white, thick, minimum size=0.22*\imw, inner sep=0pt, anchor=center] (9-c) at (uno-3) [xshift=-0.17*\imw, yshift=0.27*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-c.45) {\scriptsize{9}};


    \end{tikzpicture}
    \caption{
        An additional qualitative showing 4D occupancy and point cloud forecasts on Argoverse 2.
        The numbered labels refer to the themes listed in \cref{sec:occ-qualitative}.
    }
    \vspace{-0.5em}
    \label{fig:supp-qualitative-1}    
\end{figure*}


==> figures/supp_scene_qualitative_2.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.15\linewidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{1mm}


        \node[inner sep=0pt, outer sep=0, anchor=east] (uno-1) at  (0,0) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-2) at ([xshift=\sep]uno-1.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-3) at ([xshift=\sep]uno-2.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-4) at ([xshift=\sep]uno-3.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-5) at ([xshift=\sep]uno-4.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-6) at ([xshift=\sep]uno-5.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-1) at ([yshift=\ysep]uno-1.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-2) at ([yshift=\ysep]uno-2.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-3) at ([yshift=\ysep]uno-3.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-4) at ([yshift=\ysep]uno-4.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-5) at ([yshift=\ysep]uno-5.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-6) at ([yshift=\ysep]uno-6.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-1) at ([yshift=\ysep]unbalanced-1.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-2) at ([yshift=\ysep]unbalanced-2.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-3) at ([yshift=\ysep]unbalanced-3.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-4) at ([yshift=\ysep]unbalanced-4.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-5) at ([yshift=\ysep]unbalanced-5.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-6) at ([yshift=\ysep]unbalanced-6.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-1) at ([yshift=\ysep]freespace-1.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-2) at ([yshift=\ysep]freespace-2.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-3) at ([yshift=\ysep]freespace-3.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-4) at ([yshift=\ysep]freespace-4.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-5) at ([yshift=\ysep]freespace-5.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-6) at ([yshift=\ysep]freespace-6.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-1) at ([yshift=\ysep]depth-1.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-2) at ([yshift=\ysep]depth-2.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-3) at ([yshift=\ysep]depth-3.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-4) at ([yshift=\ysep]depth-4.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-5) at ([yshift=\ysep]depth-5.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-6) at ([yshift=\ysep]depth-6.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_2_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-1) at ([yshift=\ysep]CMU-4.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_0_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-2) at ([yshift=\ysep]CMU-5.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_1_101_80.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-3) at ([yshift=\ysep]CMU-6.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_2_101_80.png}};

        \node[anchor = north] at (uno-1.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-2.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-3.south) {$\Delta t = \SI{3.0}{s}$};
        \node[anchor = north] at (uno-4.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-5.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-6.south) {$\Delta t = \SI{3.0}{s}$};

        \node[anchor = south] at (gt-2.north) {LiDAR Point Cloud Forecast};
        \node[anchor = south] at (gt-1.north -| uno-2.north) {Unsupervised Occupancy};

        \node[anchor = south, rotate=90] (unolabel) at (uno-1.west) {\small \ourmodel{}};
        \node[anchor = south, rotate=90] at (gt-1.west -| uno-1.west) {\small Ground Truth};
        \node[anchor = south, rotate=90] at (depth-1.west) {\small \depthrendering{}};
        \node[anchor = south, rotate=90] at (unbalanced-1.west) {\small \unbalancedourmodel{}};
        \node[anchor = south, rotate=90] at (freespace-1.west) {\small \freespacerendering{}};
        \node[anchor = south, rotate=90] at (CMU-1.west) {\small \CMU{} \cite{khurana2023point}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (1-a) at (CMU-1) [xshift=0*\imw, yshift=-0.5*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (1-a.45) {\scriptsize{1}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-a) at (CMU-1) [xshift=-.09*\imw, yshift=-0.25*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-a.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-a) at (CMU-1) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-a.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-b) at (CMU-2) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-b.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-c) at (CMU-3) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-c.45) {\scriptsize{3}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-b) at (depth-1) [xshift=-.09*\imw, yshift=-0.25*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-b.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-a) at (depth-1) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-a.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-b) at (depth-2) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-b.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-c) at (depth-3) [xshift=-0.09*\imw, yshift=0.16*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-c.45) {\scriptsize{4}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (5-a) at (freespace-1) [xshift=-0.1*\imw, yshift=0.21*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-a.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.22*\imw, inner sep=0pt, anchor=center] (5-b) at (freespace-2) [xshift=-0.14*\imw, yshift=0.21*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-b.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.24*\imw, inner sep=0pt, anchor=center] (5-c) at (freespace-3) [xshift=-0.18*\imw, yshift=0.21*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-c.45) {\scriptsize{5}};

        \node[circle, draw=white, thick, minimum size=0.3*\imw, inner sep=0pt, anchor=center] (6-a) at (unbalanced-1) [xshift=0.32*\imw, yshift=-0.0*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (6-a.-45) {\scriptsize{6}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (7-a) at (unbalanced-2) [xshift=-0.17*\imw, yshift=0.22*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (7-a.45) {\scriptsize{7}};
        \node[circle, draw=white, thick, minimum size=0.22*\imw, inner sep=0pt, anchor=center] (7-b) at (unbalanced-3) [xshift=-0.19*\imw, yshift=0.27*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (7-b.45) {\scriptsize{7}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (9-a) at (uno-1) [xshift=-0.10*\imw, yshift=0.18*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-a.45) {\scriptsize{9}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (9-b) at (uno-2) [xshift=-0.17*\imw, yshift=0.22*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-b.45) {\scriptsize{9}};
        \node[circle, draw=white, thick, minimum size=0.22*\imw, inner sep=0pt, anchor=center] (9-c) at (uno-3) [xshift=-0.19*\imw, yshift=0.27*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (9-c.45) {\scriptsize{9}};

    \end{tikzpicture}
    \caption{
        An additional qualitative showing 4D occupancy and point cloud forecasts on Argoverse 2.
        The numbered labels refer to the themes listed in \cref{sec:occ-qualitative}.
    }
    \vspace{-0.5em}
    \label{fig:supp-qualitative-2}    
\end{figure*}


==> figures/supp_scene_qualitative_3.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.15\linewidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{1mm}


        \node[inner sep=0pt, outer sep=0, anchor=east] (uno-1) at  (0,0) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-2) at ([xshift=\sep]uno-1.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-3) at ([xshift=\sep]uno-2.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_occ_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-4) at ([xshift=\sep]uno-3.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-5) at ([xshift=\sep]uno-4.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west] (uno-6) at ([xshift=\sep]uno-5.east) {\includegraphics[width=\imw]{images/supp/uno/novel_view_lidar_pred_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-1) at ([yshift=\ysep]uno-1.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-2) at ([yshift=\ysep]uno-2.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-3) at ([yshift=\ysep]uno-3.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_occ_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-4) at ([yshift=\ysep]uno-4.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-5) at ([yshift=\ysep]uno-5.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (unbalanced-6) at ([yshift=\ysep]uno-6.north) {\includegraphics[width=\imw]{images/supp/unbalanced_uno/novel_view_lidar_pred_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-1) at ([yshift=\ysep]unbalanced-1.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-2) at ([yshift=\ysep]unbalanced-2.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-3) at ([yshift=\ysep]unbalanced-3.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_occ_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-4) at ([yshift=\ysep]unbalanced-4.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-5) at ([yshift=\ysep]unbalanced-5.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (freespace-6) at ([yshift=\ysep]unbalanced-6.north) {\includegraphics[width=\imw]{images/supp/freespace_render/novel_view_lidar_pred_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-1) at ([yshift=\ysep]freespace-1.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-2) at ([yshift=\ysep]freespace-2.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-3) at ([yshift=\ysep]freespace-3.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_occ_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-4) at ([yshift=\ysep]freespace-4.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-5) at ([yshift=\ysep]freespace-5.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (depth-6) at ([yshift=\ysep]freespace-6.north) {\includegraphics[width=\imw]{images/supp/depth_render/novel_view_lidar_pred_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-1) at ([yshift=\ysep]depth-1.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-2) at ([yshift=\ysep]depth-2.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-3) at ([yshift=\ysep]depth-3.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_occ_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-4) at ([yshift=\ysep]depth-4.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-5) at ([yshift=\ysep]depth-5.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (CMU-6) at ([yshift=\ysep]depth-6.north) {\includegraphics[width=\imw]{images/supp/CMU/novel_view_lidar_pred_3d_person_ego_diag_2_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-1) at ([yshift=\ysep]CMU-4.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_0_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-2) at ([yshift=\ysep]CMU-5.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_1_57_40.png}};
        \node[inner sep=0pt, outer sep=0, anchor=south] (gt-3) at ([yshift=\ysep]CMU-6.north) {\includegraphics[width=\imw]{images/supp/GT/novel_view_lidar_gt_3d_person_ego_diag_2_57_40.png}};

        \node[anchor = north] at (uno-1.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-2.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-3.south) {$\Delta t = \SI{3.0}{s}$};
        \node[anchor = north] at (uno-4.south) {$\Delta t = \SI{0.6}{s}$};
        \node[anchor = north] at (uno-5.south) {$\Delta t = \SI{1.8}{s}$};
        \node[anchor = north] at (uno-6.south) {$\Delta t = \SI{3.0}{s}$};

        \node[anchor = south] at (gt-2.north) {LiDAR Point Cloud Forecast};
        \node[anchor = south] at (gt-1.north -| uno-2.north) {Unsupervised Occupancy};

        \node[anchor = south, rotate=90] (unolabel) at (uno-1.west) {\small \ourmodel{}};
        \node[anchor = south, rotate=90] at (gt-1.west -| uno-1.west) {\small Ground Truth};
        \node[anchor = south, rotate=90] at (depth-1.west) {\small \depthrendering{}};
        \node[anchor = south, rotate=90] at (unbalanced-1.west) {\small \unbalancedourmodel{}};
        \node[anchor = south, rotate=90] at (freespace-1.west) {\small \freespacerendering{}};
        \node[anchor = south, rotate=90] at (CMU-1.west) {\small \CMU{} \cite{khurana2023point}};
        \node[circle, draw=white, thick, minimum size=0.3*\imw, inner sep=0pt, anchor=center] (1-a) at (CMU-1) [xshift=0.35*\imw, yshift=-0.21*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (1-a.45) {\scriptsize{1}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-a) at (CMU-1) [xshift=-.32*\imw, yshift=-0.35*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-a.45) {\scriptsize{2}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-c) at (CMU-1) [xshift=-.29*\imw, yshift=-0.55*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-c.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-a) at (CMU-1) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-a.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-b) at (CMU-2) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-b.45) {\scriptsize{3}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (3-c) at (CMU-3) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (3-c.45) {\scriptsize{3}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-d) at (depth-1) [xshift=-.32*\imw, yshift=-0.35*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-d.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-a) at (depth-1) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-a.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-b) at (depth-2) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-b.45) {\scriptsize{4}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (4-c) at (depth-3) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (4-c.45) {\scriptsize{4}};


        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (5-a) at (freespace-1) [xshift=-0.35*\imw, yshift=0.3*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-a.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.22*\imw, inner sep=0pt, anchor=center] (5-b) at (freespace-2) [xshift=-0.35*\imw, yshift=0.26*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-b.45) {\scriptsize{5}};
        \node[circle, draw=white, thick, minimum size=0.24*\imw, inner sep=0pt, anchor=center] (5-c) at (freespace-3) [xshift=-0.35*\imw, yshift=0.22*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (5-c.45) {\scriptsize{5}};

        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-e) at (unbalanced-1) [xshift=-.32*\imw, yshift=-0.35*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-e.45) {\scriptsize{2}};
        \node[circle, draw=white, thick, minimum size=0.2*\imw, inner sep=0pt, anchor=center] (2-f) at (unbalanced-1) [xshift=-.29*\imw, yshift=-0.55*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (2-f.45) {\scriptsize{2}};

        \node[circle, draw=white, thick, minimum size=0.26*\imw, inner sep=0pt, anchor=center] (8-a) at (uno-3) [xshift=-0.21*\imw, yshift=0.23*\imw] {};
        \node[circle, fill=white, minimum size=0.05*\imw, inner sep=0pt] at (8-a.45) {\scriptsize{8}};

    \end{tikzpicture}
    \caption{
        An additional qualitative showing 4D occupancy and point cloud forecasts on Argoverse 2.
        The numbered labels refer to the themes listed in \cref{sec:occ-qualitative}.
    }
    \vspace{-0.5em}
    \label{fig:supp-qualitative-3}    
\end{figure*}

